Underwater Human-Robot and Human-Swarm Interaction: A Review and Perspective

There has been a growing interest in extending the capabilities of autonomous underwater vehicles (AUVs) in subsea missions, particularly in integrating underwater human-robot interaction (UHRI) for control. UHRI and its subfield,underwater gesture recognition (UGR), play a significant role in enhancing diver-robot communication for marine research. This review explores the latest developments in UHRI and examines its promising applications for multi-robot systems. With the developments in UGR, opportunities are presented for underwater robots to work alongside human divers to increase their functionality. Human gestures creates a seamless and safe collaborative environment where divers and robots can interact more efficiently. By highlighting the state-of-the-art in this field, we can potentially encourage advancements in underwater multi-robot system (UMRS) blending the natural communication channels of human-robot interaction with the multi-faceted coordination capabilities of underwater swarms,thus enhancing robustness in complex aquatic environments.

==> figures/mindmap.tex <==
\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}[mindmap, grow cyclic, every node/.style=concept, concept color=orange!40,
        level 1/.append style={level distance=4cm,sibling angle=72},
        level 2/.append style={level distance=3cm,sibling angle=45}]
    
    \node{Underwater Human-Robot Interaction}
        child [concept color=lime!30] { node {Communication Robustness}
            % child { node {Learning Models}}
            % child { node {Dataset Quality}}
            child { node {Environmental Challenges}}
            child { node {Modalities}}
        }
        child [concept color=blue!30] { node {Existing Dataset}
            child { node {CADDY \cite{gomez2019caddy}}}
            child { node {VDD-C \cite{de2021video}}}
            child { node {SCUBANet \cite{codd2019finding}}}
            child { node {SUIM \cite{islam2020semantic}}}
            child { node {Glove-based datasets}}
        }
        child [concept color=yellow!30] { node {Gesture Recognition Tools}
            child { node {Back-end}}
            child { node {Front-end}}
        }
        child [concept color=teal!40] { node {Gesture Semantics}
            child { node {Dynamic}}
            child { node {Static}}
        }
        child [concept color=purple!50] { node {Real-world Applications}
            child { node {Marine Exploration}}
            child { node {Swim Assistance}}
            % child { node {Underwater Equipment Maintenance}}
            % child { node {Data Collection}}        
            % child { node {Marine Exploration}}
            % child { node {Mapping and Surveillance}}
            % child { node {Underwater Equipment Maintenance}}
            % child { node {Data Collection}}            
        };
    \end{tikzpicture}}
